Deeper Backpropagation or More Updates? Training Looped Language Models Across Budgets

Repeating transformer layers can improve language model performance without adding parameters. However, the added computational depth increases both forward and backward computation costs during training. Training such models requires choosing a backward window that controls how many final layer repetitions retain gradients during backpropagation. Longer windows improve per-token learning efficiency but increase per-update cost, while shorter windows reduce per-update cost but sacrifice per-token efficiency. Understanding which window performs better requires examining different training budgets. Prior work compares backward windows across computational budgets. When training budgets increase, it remains unclear whether the same window continues to perform best. We measure how the relative performance of two windows shifts as training budgets grow. Our method isolates per-token efficiency by training both windows on identical data, and compares complete training recipes at approximately equal training time at each budget. Results show that shorter windows lose much of their advantage as budgets grow. Controlled experiments show that both benefits decrease at larger budgets, with a greater decline in the benefit of extended training. Backward window comparisons depend on the available budget, and the preferred window among the tested candidates can change as the budget grows.

==> tables/allocation.tex <==
% Native, selectable table; generated from saved observations.
\begin{tabular}{@{}lrrrrrr@{}}
\toprule
Training recipe & Updates & Targets (M) & Time / K8 & Test NLL & CORE$\times100$ & LAMB. (\%) \\
\midrule
\shortstack[l]{Four-loop backpropagation} & 4,096 & 536.87 & 0.8208 & 3.2937 & 9.404 & 21.813 \\
\shortstack[l]{Eight-loop backpropagation} & 4,096 & 536.87 & 1.0000 & 3.2700 & 10.405 & 23.055 \\
\shortstack[l]{Four-loop backpropagation,\\longer training} & 4,986 & 653.52 & 1.0015 & 3.2523 & 10.150 & 22.679 \\
\bottomrule
\end{tabular}


==> tables/allocation_seeds.tex <==
% Native, selectable table; generated from saved observations.
\begin{tabular}{@{}llrrrrr@{}}
\toprule
Seed & Window & Updates & Test NLL & CORE$\times100$ & LAMB. (\%) & Time / K8 \\
\midrule
1102 & K4 & 4,096 & 3.28879 & 8.842 & 22.550 & 0.8215 \\
1103 & K4 & 4,096 & 3.29723 & 9.992 & 21.133 & 0.8207 \\
1104 & K4 & 4,096 & 3.29518 & 9.379 & 21.754 & 0.8201 \\
1102 & K8 & 4,096 & 3.26746 & 10.077 & 23.055 & 1.0000 \\
1103 & K8 & 4,096 & 3.27054 & 10.110 & 22.608 & 1.0000 \\
1104 & K8 & 4,096 & 3.27203 & 11.029 & 23.501 & 1.0000 \\
1102 & K4 & 4,986 & 3.24749 & 10.109 & 22.550 & 1.0028 \\
1103 & K4 & 4,986 & 3.25553 & 9.661 & 22.550 & 1.0011 \\
1104 & K4 & 4,986 & 3.25382 & 10.679 & 22.938 & 1.0005 \\
\bottomrule
\end{tabular}


==> tables/budget_confirmation.tex <==
\begin{tabular}{@{}llrrrl@{}}
\toprule
Configuration / LR & Seed & $C_{1\times}$ & $C_{4\times}$ & $\Delta C$ & 95\% interval for $\Delta C$ \\
\midrule
144M, selected & 1201 & $-0.020240$ & $+0.003377$ & $+0.023617$ & $[+0.022892,+0.024340]$ \\
144M, selected & 1202 & $-0.015754$ & $+0.002236$ & $+0.017990$ & $[+0.017253,+0.018735]$ \\
388M, 0.004 & 1204 & $-0.029446$ & $-0.005610$ & $+0.023837$ & $[+0.023152,+0.024522]$ \\
388M, 0.004 & 1205 & $-0.033168$ & $-0.006250$ & $+0.026918$ & $[+0.026247,+0.027601]$ \\
\bottomrule
\end{tabular}


==> tables/compute_accounting.tex <==
\begin{tabular}{@{}lrr@{}}
\toprule
Recorded phase & Records & GPU-hours \\
\midrule
Initial pilots, references, and checks & 50 & 42.18 \\
Window/estimator controls and dev evaluation & 20 & 39.92 \\
Half-run interventions and checks & 16 & 9.98 \\
Quarter/short-budget trials and checks & 30 & 62.60 \\
Window/depth/budget trials and checks & 60 & 129.17 \\
Budget replications and checks & 27 & 90.68 \\
Original curves, CORE, LAMBADA, and test & 156 & 77.54 \\
Revision training, checks, and evaluation & 54 & 125.08 \\
Pre-strengthening subtotal & 413 & 577.15 \\
\bottomrule
\end{tabular}


==> tables/core_mu8_deltas.tex <==
% Native, selectable table; generated from saved observations.
\begin{tabular}{@{}lrr@{}}
\toprule
Task / family & 1102 & 1103 \\
\midrule
hellaswag\_zeroshot & -1.407 & -0.717 \\
jeopardy & -0.268 & -0.787 \\
bigbench\_qa\_wikidata & +2.575 & -1.575 \\
arc\_easy & -2.488 & -1.253 \\
arc\_challenge & +2.313 & -0.683 \\
copa & -4.000 & -4.000 \\
commonsense\_qa & -2.491 & +2.013 \\
piqa & -1.886 & -3.881 \\
openbook\_qa & -1.067 & -0.000 \\
lambada\_openai & -0.291 & -2.096 \\
hellaswag & -0.841 & -0.938 \\
winograd & +0.733 & +3.663 \\
winogrande & -0.631 & +2.526 \\
bigbench\_dyck\_languages & -0.533 & +10.200 \\
agi\_eval\_lsat\_ar & +0.181 & +2.536 \\
bigbench\_cs\_algorithms & +0.833 & +1.641 \\
bigbench\_operators & +2.222 & -4.603 \\
bigbench\_repeat\_copy\_logic & -0.000 & +1.042 \\
squad & -1.205 & -1.577 \\
coqa & -2.455 & -3.720 \\
boolq & -2.817 & +0.805 \\
bigbench\_language\_identification & -0.084 & -0.051 \\
language understanding & -0.420 & +0.398 \\
world knowledge & +0.533 & -1.074 \\
commonsense reasoning & -2.361 & -1.467 \\
symbolic problem solving & +0.541 & +2.163 \\
reading comprehension & -2.159 & -1.497 \\
CORE$\times100$ & -0.618 & -0.066 \\
\bottomrule
\end{tabular}


==> tables/core_task_deltas.tex <==
% Native, selectable table; generated from saved observations.
\begin{tabular}{@{}lrrrrrr@{}}
\toprule
Task / family & 1x/1102 & 1x/1103 & 1x/1104 & 2x/1104 & 4x/1102 & 4x/1104 \\
\midrule
hellaswag\_zeroshot & -0.199 & -0.305 & -0.146 & -0.757 & +1.540 & +0.850 \\
jeopardy & -0.142 & -0.016 & +0.283 & +0.583 & +1.228 & +0.661 \\
bigbench\_qa\_wikidata & +0.130 & +0.377 & -2.483 & +1.376 & +2.016 & +4.122 \\
arc\_easy & +0.991 & +1.141 & -0.299 & +1.684 & +3.217 & -0.112 \\
arc\_challenge & -1.100 & +1.176 & +0.152 & +0.910 & +1.214 & +1.138 \\
copa & -0.000 & -0.000 & -0.000 & -10.000 & +8.000 & +12.000 \\
commonsense\_qa & +7.166 & +8.736 & -7.917 & +2.321 & -0.819 & +12.080 \\
piqa & -2.612 & -2.612 & -0.871 & +1.016 & +0.399 & -0.472 \\
openbook\_qa & -0.533 & -0.267 & +2.667 & +2.933 & +2.667 & -4.267 \\
lambada\_openai & +0.078 & +1.067 & +1.223 & +0.970 & +1.417 & +0.582 \\
hellaswag & -0.292 & -0.186 & +0.181 & +0.567 & +0.407 & +0.757 \\
winograd & -6.593 & -3.663 & +6.593 & +5.128 & +2.198 & +3.663 \\
winogrande & -1.894 & +0.789 & -6.156 & -2.841 & +6.946 & +5.209 \\
bigbench\_dyck\_languages & +1.933 & +0.067 & +0.800 & -3.533 & -2.133 & -2.233 \\
agi\_eval\_lsat\_ar & +0.543 & -0.543 & -0.181 & +1.268 & -2.717 & -2.536 \\
bigbench\_cs\_algorithms & -0.202 & -3.611 & -1.818 & +0.758 & +3.384 & +4.192 \\
bigbench\_operators & -0.794 & -0.159 & +5.238 & +4.286 & +3.810 & +3.016 \\
bigbench\_repeat\_copy\_logic & -1.042 & +2.083 & -0.000 & +1.042 & -0.000 & -1.042 \\
squad & +0.874 & +1.164 & +1.741 & +2.570 & -0.009 & +1.652 \\
coqa & +0.864 & +2.217 & +2.054 & +1.791 & +1.628 & +1.077 \\
boolq & +2.575 & +2.575 & +6.519 & -2.656 & +15.022 & +8.960 \\
bigbench\_language\_identification & -0.455 & -0.150 & +0.125 & -0.147 & +0.462 & -0.359 \\
language understanding & -1.559 & -0.408 & +0.303 & +0.487 & +2.162 & +1.784 \\
world knowledge & -0.030 & +0.670 & -0.587 & +1.138 & +1.919 & +1.452 \\
commonsense reasoning & +1.005 & +1.464 & -1.530 & -0.933 & +2.562 & +4.836 \\
symbolic problem solving & +0.088 & -0.433 & +0.808 & +0.764 & +0.469 & +0.279 \\
reading comprehension & +1.438 & +1.985 & +3.438 & +0.569 & +5.547 & +3.896 \\
CORE$\times100$ & -0.032 & +0.449 & +0.350 & +0.421 & +2.267 & +2.224 \\
\bottomrule
\end{tabular}


==> tables/core_tasks.tex <==
% Generated by scripts/build_results.py; values rounded only here.
\begin{tabular}{lrrr}
\toprule
Task & Examples & Shots & $b_t$ \\
\midrule
hellaswag\_zeroshot & 10,042 & 0 & 0.2500 \\
jeopardy & 2,117 & 10 & 0.0000 \\
bigbench\_qa\_wikidata & 20,321 & 10 & 0.0000 \\
arc\_easy & 2,376 & 10 & 0.2500 \\
arc\_challenge & 1,172 & 10 & 0.2500 \\
copa & 100 & 0 & 0.5000 \\
commonsense\_qa & 1,221 & 10 & 0.2000 \\
piqa & 1,838 & 10 & 0.5000 \\
openbook\_qa & 500 & 0 & 0.2500 \\
lambada\_openai & 5,153 & 0 & 0.0000 \\
hellaswag & 10,042 & 10 & 0.2500 \\
winograd & 273 & 0 & 0.5000 \\
winogrande & 1,267 & 0 & 0.5000 \\
bigbench\_dyck\_languages & 1,000 & 10 & 0.0000 \\
agi\_eval\_lsat\_ar & 230 & 3 & 0.2000 \\
bigbench\_cs\_algorithms & 1,320 & 10 & 0.0000 \\
bigbench\_operators & 210 & 10 & 0.0000 \\
bigbench\_repeat\_copy\_logic & 32 & 10 & 0.0000 \\
squad & 10,570 & 10 & 0.0000 \\
coqa & 7,983 & 0 & 0.0000 \\
boolq & 3,270 & 10 & 0.6200 \\
bigbench\_language\_identification & 10,000 & 10 & 0.0910 \\
\bottomrule
\end{tabular}


==> tables/curves1.tex <==
% Generated by scripts/build_results.py; values rounded only here.
\begin{tabular}{lrrrrrr}
\toprule
ID & T1 & T2 & T4 & T8 & T16 & T32 \\
\midrule
M01 & 4.219654 & 3.650951 & 3.381724 & 3.281824 & 3.267488 & 3.268355 \\
M02 & 4.289251 & 3.657965 & 3.376061 & 3.270260 & 3.255099 & 3.256204 \\
M03 & 5.763369 & 3.836362 & 3.428385 & 3.294597 & 3.275621 & 3.275373 \\
M04 & 4.659656 & 3.724482 & 3.403194 & 3.300035 & 3.285229 & 3.285103 \\
M05 & 4.361200 & 3.701965 & 3.450244 & 3.364940 & 3.354463 & 3.354627 \\
M06 & 4.250415 & 3.658467 & 3.417975 & 3.333620 & 3.322300 & 3.322614 \\
M07 & 4.452059 & 3.696118 & 3.388361 & 3.277871 & 3.261419 & 3.261269 \\
M08 & 4.431814 & 3.671771 & 3.377038 & 3.278285 & 3.263444 & 3.263379 \\
M09 & 4.232216 & 3.629923 & 3.365409 & 3.268654 & 3.254366 & 3.254322 \\
M10 & 4.281668 & 3.639249 & 3.368974 & 3.273471 & 3.259002 & 3.258919 \\
M11 & 4.669010 & 3.718439 & 3.399646 & 3.288396 & 3.273697 & 3.273791 \\
M12 & 4.524486 & 3.734068 & 3.397396 & 3.292949 & 3.278854 & 3.279059 \\
M13 & 4.292732 & 3.623112 & 3.370522 & 3.276777 & 3.263006 & 3.262861 \\
M14 & 4.194400 & 3.606361 & 3.368860 & 3.285394 & 3.273271 & 3.273190 \\
M15 & 4.937124 & 3.790168 & 3.415205 & 3.285001 & 3.266256 & 3.266055 \\
M16 & 4.926433 & 3.800414 & 3.418186 & 3.290423 & 3.270754 & 3.270443 \\
M17 & 4.968895 & 3.809625 & 3.421484 & 3.290812 & 3.271877 & 3.271695 \\
M18 & 5.403944 & 3.819256 & 3.427344 & 3.296627 & 3.276654 & 3.276298 \\
M19 & 4.888461 & 3.778837 & 3.414119 & 3.288885 & 3.270640 & 3.270434 \\
M20 & 4.684521 & 3.723944 & 3.401681 & 3.295398 & 3.279812 & 3.279738 \\
M21 & 4.839357 & 3.746385 & 3.409052 & 3.287723 & 3.268847 & 3.268658 \\
M22 & 4.501481 & 3.693906 & 3.394550 & 3.294445 & 3.278921 & 3.278770 \\
M23 & 4.885239 & 3.673577 & 3.383253 & 3.282664 & 3.269041 & 3.268918 \\
M24 & 4.255101 & 3.615974 & 3.372895 & 3.290545 & 3.279228 & 3.279227 \\
M25 & 5.947374 & 3.825747 & 3.413545 & 3.273863 & 3.254113 & 3.253804 \\
M26 & 5.369886 & 3.789249 & 3.408698 & 3.281490 & 3.263115 & 3.262893 \\
M27 & 5.984789 & 3.866179 & 3.406838 & 3.254288 & 3.234264 & 3.234026 \\
M28 & 5.545940 & 3.799087 & 3.398447 & 3.263380 & 3.244140 & 3.243909 \\
M29 & 5.124467 & 3.790429 & 3.427442 & 3.301791 & 3.283440 & 3.283147 \\
M30 & 4.509016 & 3.699962 & 3.391065 & 3.281626 & 3.265384 & 3.265219 \\
M31 & 4.360049 & 3.650033 & 3.375339 & 3.275607 & 3.261048 & 3.261064 \\
\bottomrule
\end{tabular}


==> tables/curves2.tex <==
% Generated by scripts/build_results.py; values rounded only here.
\begin{tabular}{lrrrrrr}
\toprule
ID & T1 & T2 & T4 & T8 & T16 & T32 \\
\midrule
M32 & 4.274098 & 3.635656 & 3.377307 & 3.283925 & 3.269833 & 3.269731 \\
M33 & 5.645128 & 3.811015 & 3.399295 & 3.262036 & 3.242494 & 3.242100 \\
M34 & 5.363500 & 3.824905 & 3.428297 & 3.293679 & 3.273596 & 3.273405 \\
M35 & 4.695611 & 3.717222 & 3.375783 & 3.258515 & 3.241241 & 3.240967 \\
M36 & 4.546340 & 3.695171 & 3.371692 & 3.261254 & 3.244283 & 3.244054 \\
M37 & 4.535534 & 3.704598 & 3.350763 & 3.278201 & 3.273075 & 3.272999 \\
M38 & 4.554107 & 3.706297 & 3.342862 & 3.274216 & 3.269355 & 3.269275 \\
M39 & 7.745768 & 5.364313 & 3.524899 & 3.280739 & 3.260161 & 3.259865 \\
M40 & 9.074456 & 5.297545 & 3.640599 & 3.288716 & 3.258734 & 3.258353 \\
M41 & 4.036756 & 3.692256 & 3.391787 & 3.346810 & 3.343439 & 3.343371 \\
M42 & 4.151442 & 3.626354 & 3.383302 & 3.344198 & 3.341108 & 3.341050 \\
M43 & 7.930180 & 5.270583 & 3.524844 & 3.338756 & 3.319227 & 3.318962 \\
M44 & 6.587799 & 4.748071 & 3.552468 & 3.342186 & 3.321080 & 3.320889 \\
M45 & 5.076776 & 3.767549 & 3.250788 & 3.072075 & 3.050527 & 3.050424 \\
M46 & 4.168079 & 3.533758 & 3.199321 & 3.066279 & 3.046780 & 3.046632 \\
M47 & 3.544723 & 3.391356 & 3.324692 & 3.311433 & 3.310931 & 3.310986 \\
M48 & 3.554359 & 3.392877 & 3.322491 & 3.308290 & 3.307600 & 3.307683 \\
M49 & 3.526847 & 3.366219 & 3.294861 & 3.280445 & 3.279868 & 3.279926 \\
M50 & 3.532589 & 3.367144 & 3.293284 & 3.277889 & 3.277201 & 3.277274 \\
M51 & 3.545029 & 3.372961 & 3.289968 & 3.272795 & 3.272239 & 3.272430 \\
M52 & 3.551024 & 3.375070 & 3.294431 & 3.277817 & 3.277375 & 3.277597 \\
M53 & 3.547648 & 3.369090 & 3.281272 & 3.261923 & 3.261864 & 3.262164 \\
M54 & 3.556549 & 3.371830 & 3.283512 & 3.263971 & 3.263942 & 3.264241 \\
M55 & 5.815151 & 3.859253 & 3.257502 & 3.066105 & 3.043984 & 3.043863 \\
M56 & 4.303776 & 3.557064 & 3.200420 & 3.064855 & 3.045755 & 3.045829 \\
M57 & 4.847578 & 3.759899 & 3.261161 & 3.087803 & 3.067007 & 3.066890 \\
M58 & 5.404768 & 3.779332 & 3.310543 & 3.148567 & 3.128293 & 3.128048 \\
M59 & 4.324821 & 3.607299 & 3.279095 & 3.151965 & 3.133296 & 3.133196 \\
M60 & 3.477030 & 3.293405 & 3.202060 & 3.183096 & 3.182467 & 3.182666 \\
M61 & 3.476501 & 3.295095 & 3.206530 & 3.188134 & 3.187521 & 3.187728 \\
\bottomrule
\end{tabular}


==> tables/downstream.tex <==
% Native, selectable table; generated from saved observations.
\begin{tabular}{@{}llrrrrr@{}}
\toprule
$\mu$ & Budget/seed & $\Delta$ test NLL & $\Delta$ CORE$\times100$ & $\Delta$ LAMB. (pp) & PPL K4+ & PPL ref. \\
\midrule
16 & 1x/1102 & -0.01997 & -0.032 & +0.505 & 140.358 & 138.930 \\
16 & 1x/1103 & -0.01501 & +0.449 & +0.058 & 147.361 & 155.328 \\
16 & 1x/1104 & -0.01820 & +0.350 & +0.563 & 145.522 & 150.448 \\
16 & 2x/1104 & -0.00630 & +0.421 & +0.505 & 98.249 & 101.538 \\
16 & 4x/1102 & -0.00096 & +2.267 & +1.650 & 80.640 & 74.110 \\
16 & 4x/1104 & +0.00383 & +2.224 & +0.427 & 75.092 & 75.644 \\
8 & FULL/1102 & -0.07981 & -0.618 & +0.349 & 119.885 & 136.094 \\
8 & FULL/1103 & -0.07723 & -0.066 & -1.650 & 126.773 & 156.918 \\
\bottomrule
\end{tabular}


==> tables/final_choice.tex <==
% Generated from frozen final observations; no estimation.
\begin{tabular}{@{}llllrl@{}}
\toprule
Seed & Budget & Target-budget choice & Transferred window & Test penalty & 95\% interval \\
\midrule
1201 & short & K4+, 0.016 & K4+, 0.016 & 0.00000000 & [0.000000, 0.000000] \\
1201 & long & K8, 0.008 & K4+, 0.008 & 0.00337700 & [0.002831, 0.003917] \\
1202 & short & K4+, 0.016 & K4+, 0.016 & 0.00000000 & [0.000000, 0.000000] \\
1202 & long & K8, 0.008 & K4+, 0.008 & 0.00223639 & [0.001770, 0.002704] \\
\bottomrule
\end{tabular}


==> tables/final_costs_1.tex <==
% Generated from frozen final observations; no estimation.
\begin{tabular}{@{}lrrrrrrr@{}}
\toprule
K4+ ID & K8 ID & K4+ hours & K8 hours & $\Delta$ time (\%) & Extra targets & K4+ GiB & K8 GiB \\
\midrule
F06 & F05 & 5.2068 & 5.2040 & +0.053 & 116,654,080 & 10.47 & 14.07 \\
F08 & F07 & 20.7687 & 20.7886 & -0.096 & 466,616,320 & 10.47 & 14.07 \\
F17 & F15 & 5.2001 & 5.2078 & -0.147 & 116,654,080 & 10.47 & 14.07 \\
F13 & F11 & 20.8891 & 20.7357 & +0.740 & 466,616,320 & 10.47 & 14.07 \\
F18 & F16 & 5.2260 & 5.2007 & +0.486 & 116,654,080 & 10.47 & 14.07 \\
F14 & F12 & 20.8663 & 20.8029 & +0.305 & 466,616,320 & 10.47 & 14.07 \\
F31 & F32 & 5.1990 & 5.1976 & +0.026 & 116,654,080 & 10.47 & 14.07 \\
F23 & F24 & 20.8324 & 20.7646 & +0.327 & 466,616,320 & 10.47 & 14.07 \\
F02 & F01 & 5.2116 & 5.1972 & +0.277 & 116,654,080 & 10.47 & 14.07 \\
F04 & F03 & 20.7728 & 20.7417 & +0.150 & 466,616,320 & 10.47 & 14.07 \\
F35 & F36 & 5.1751 & 5.1891 & -0.270 & 116,654,080 & 10.47 & 14.07 \\
F27 & F28 & 20.9179 & 20.6406 & +1.343 & 466,616,320 & 10.47 & 14.07 \\
F33 & F34 & 5.2319 & 5.1606 & +1.380 & 116,654,080 & 10.47 & 14.07 \\
\bottomrule
\end{tabular}


==> tables/final_costs_2.tex <==
% Generated from frozen final observations; no estimation.
\begin{tabular}{@{}lrrrrrrr@{}}
\toprule
K4+ ID & K8 ID & K4+ hours & K8 hours & $\Delta$ time (\%) & Extra targets & K4+ GiB & K8 GiB \\
\midrule
F25 & F26 & 20.8428 & 20.7472 & +0.461 & 466,616,320 & 10.47 & 14.07 \\
F06 & F05 & 5.2068 & 5.2040 & +0.053 & 116,654,080 & 10.47 & 14.07 \\
F08 & F07 & 20.7687 & 20.7886 & -0.096 & 466,616,320 & 10.47 & 14.07 \\
F37 & F38 & 5.1897 & 5.1585 & +0.604 & 116,654,080 & 10.47 & 14.07 \\
F29 & F30 & 20.8998 & 20.7444 & +0.749 & 466,616,320 & 10.47 & 14.07 \\
F51 & F52 & 5.1775 & 5.1784 & -0.017 & 116,654,080 & 10.47 & 14.07 \\
F47 & F48 & 20.7343 & 20.7033 & +0.150 & 466,616,320 & 10.47 & 14.07 \\
F53 & F54 & 5.1902 & 5.1880 & +0.044 & 116,654,080 & 10.47 & 14.07 \\
F49 & F50 & 20.7781 & 20.8010 & -0.110 & 466,616,320 & 10.47 & 14.07 \\
F44 & F43 & 13.4726 & 13.4554 & +0.128 & 121,634,816 & 22.34 & 31.74 \\
F40 & F39 & 54.1737 & 53.9515 & +0.412 & 486,408,192 & 22.34 & 31.74 \\
F46 & F45 & 13.4449 & 13.4807 & -0.266 & 121,634,816 & 22.34 & 31.74 \\
F42 & F41 & 53.9777 & 53.9661 & +0.021 & 486,408,192 & 22.34 & 31.74 \\
\bottomrule
\end{tabular}


==> tables/final_coverage.tex <==
% Generated from frozen final observations; no estimation.
\begin{tabular}{@{}lll@{}}
\toprule
Comparison & Dev seeds & Test seeds \\
\midrule
Short equal-token K4/K8 & 1102--1106 & 1102--1106 \\
Long equal-token K4/K8 & 1104, 1105, 1106 & 1104, 1105, 1106 \\
Short matched-time K4+/K8 & 1102--1106 & 1102--1106 \\
Long matched-time K4+/K8 & 1102, 1104, 1105, 1106 & 1102, 1104, 1105, 1106 \\
Medium matched-time K4+/K8 & 1104 & 1104 \\
Complete short/long $G/R/C$ & 1104, 1105, 1106 & 1104, 1105, 1106 \\
Short matched-time K4+/K6/K8 & 1102, 1103, 1104 & 1102, 1103, 1104 \\
Full 24-cell LR grid & 1102, 1104 & 1102, 1104 \\
Selected-LR confirmation & 1201, 1202 & 1201, 1202 \\
388M configuration & 1204, 1205 & 1204, 1205 \\
\bottomrule
\end{tabular}


==> tables/final_endpoints_1.tex <==
% Generated from frozen final observations; no estimation.
\begin{tabular}{@{}llllrrrrrr@{}}
\toprule
ID & Model & Seed & Window & Updates & LR & Dev NLL & Test NLL & Hours & GiB \\
\midrule
F01 & 144M & 1102 & K8 & 4,096 & 0.008 & 3.25436555 & 3.26746083 & 5.197 & 14.07 \\
F02 & 144M & 1102 & K4 & 4,986 & 0.008 & 3.23426446 & 3.24749080 & 5.212 & 10.47 \\
F03 & 144M & 1102 & K8 & 16,384 & 0.008 & 3.04575550 & 3.05563557 & 20.742 & 14.07 \\
F04 & 144M & 1102 & K4 & 19,944 & 0.008 & 3.04398375 & 3.05467151 & 20.773 & 10.47 \\
F05 & 144M & 1104 & K8 & 4,096 & 0.008 & 3.26104786 & 3.27202661 & 5.204 & 14.07 \\
F06 & 144M & 1104 & K4 & 4,986 & 0.008 & 3.24249376 & 3.25382316 & 5.207 & 10.47 \\
F07 & 144M & 1104 & K8 & 16,384 & 0.008 & 3.04678015 & 3.05669612 & 20.789 & 14.07 \\
F08 & 144M & 1104 & K4 & 19,944 & 0.008 & 3.05052683 & 3.06052223 & 20.769 & 10.47 \\
F09 & 144M & 1104 & K4 & 4,096 & 0.008 & 3.28344040 & 3.29517821 & 4.268 & 10.47 \\
F10 & 144M & 1104 & K4 & 16,384 & 0.008 & 3.06700679 & 3.07701187 & 17.075 & 10.47 \\
F11 & 144M & 1105 & K8 & 16,384 & 0.008 & 3.04567223 & 3.05671211 & 20.736 & 14.07 \\
F12 & 144M & 1106 & K8 & 16,384 & 0.008 & 3.04763206 & 3.05747374 & 20.803 & 14.07 \\
F13 & 144M & 1105 & K4 & 19,944 & 0.008 & 3.05233493 & 3.06295772 & 20.889 & 10.47 \\
F14 & 144M & 1106 & K4 & 19,944 & 0.008 & 3.05028222 & 3.06052647 & 20.866 & 10.47 \\
F15 & 144M & 1105 & K8 & 4,096 & 0.008 & 3.25015758 & 3.26282599 & 5.208 & 14.07 \\
F16 & 144M & 1106 & K8 & 4,096 & 0.008 & 3.24943345 & 3.26284120 & 5.201 & 14.07 \\
F17 & 144M & 1105 & K4 & 4,986 & 0.008 & 3.23942604 & 3.25173562 & 5.200 & 10.47 \\
F18 & 144M & 1106 & K4 & 4,986 & 0.008 & 3.23674998 & 3.24904379 & 5.226 & 10.47 \\
\bottomrule
\end{tabular}


==> tables/final_endpoints_2.tex <==
% Generated from frozen final observations; no estimation.
\begin{tabular}{@{}llllrrrrrr@{}}
\toprule
ID & Model & Seed & Window & Updates & LR & Dev NLL & Test NLL & Hours & GiB \\
\midrule
F19 & 144M & 1105 & K4 & 16,384 & 0.008 & 3.07030433 & 3.08040226 & 17.162 & 10.47 \\
F20 & 144M & 1106 & K4 & 16,384 & 0.008 & 3.06860272 & 3.07867586 & 17.174 & 10.47 \\
F21 & 144M & 1105 & K4 & 4,096 & 0.008 & 3.28020171 & 3.29294112 & 4.279 & 10.47 \\
F22 & 144M & 1106 & K4 & 4,096 & 0.008 & 3.27434400 & 3.28735220 & 4.278 & 10.47 \\
F23 & 144M & 1102 & K4 & 19,944 & 0.004 & 3.06107754 & 3.07048581 & 20.832 & 10.47 \\
F24 & 144M & 1102 & K8 & 16,384 & 0.004 & 3.05562497 & 3.06597372 & 20.765 & 14.07 \\
F25 & 144M & 1104 & K4 & 19,944 & 0.004 & 3.05405555 & 3.06377673 & 20.843 & 10.47 \\
F26 & 144M & 1104 & K8 & 16,384 & 0.004 & 3.05621534 & 3.06588042 & 20.747 & 14.07 \\
F27 & 144M & 1102 & K4 & 19,944 & 0.016 & 3.06518582 & 3.07474131 & 20.918 & 10.47 \\
F28 & 144M & 1102 & K8 & 16,384 & 0.016 & 3.06316954 & 3.07298423 & 20.641 & 14.07 \\
F29 & 144M & 1104 & K4 & 19,944 & 0.016 & 3.06359508 & 3.07379703 & 20.900 & 10.47 \\
F30 & 144M & 1104 & K8 & 16,384 & 0.016 & 3.06335317 & 3.07274713 & 20.744 & 14.07 \\
F31 & 144M & 1102 & K4 & 4,986 & 0.004 & 3.26053613 & 3.27251953 & 5.199 & 10.47 \\
F32 & 144M & 1102 & K8 & 4,096 & 0.004 & 3.27871977 & 3.29114672 & 5.198 & 14.07 \\
F33 & 144M & 1104 & K4 & 4,986 & 0.004 & 3.25948333 & 3.27174232 & 5.232 & 10.47 \\
F34 & 144M & 1104 & K8 & 4,096 & 0.004 & 3.27994775 & 3.29235186 & 5.161 & 14.07 \\
F35 & 144M & 1102 & K4 & 4,986 & 0.016 & 3.23017013 & 3.24195175 & 5.175 & 10.47 \\
F36 & 144M & 1102 & K8 & 4,096 & 0.016 & 3.25485746 & 3.26725415 & 5.189 & 14.07 \\
\bottomrule
\end{tabular}


==> tables/final_endpoints_3.tex <==
% Generated from frozen final observations; no estimation.
\begin{tabular}{@{}llllrrrrrr@{}}
\toprule
ID & Model & Seed & Window & Updates & LR & Dev NLL & Test NLL & Hours & GiB \\
\midrule
F37 & 144M & 1104 & K4 & 4,986 & 0.016 & 3.23408411 & 3.24604778 & 5.190 & 10.47 \\
F38 & 144M & 1104 & K8 & 4,096 & 0.016 & 3.25553928 & 3.26798829 & 5.159 & 14.07 \\
F39 & 388M & 1204 & K8 & 16,384 & 0.004 & 2.87061558 & 2.88054893 & 53.951 & 31.74 \\
F40 & 388M & 1204 & K4 & 20,095 & 0.004 & 2.86502485 & 2.87493930 & 54.174 & 22.34 \\
F41 & 388M & 1205 & K8 & 16,384 & 0.004 & 2.87040951 & 2.87995483 & 53.966 & 31.74 \\
F42 & 388M & 1205 & K4 & 20,095 & 0.004 & 2.86358003 & 2.87370456 & 53.978 & 22.34 \\
F43 & 388M & 1204 & K8 & 4,096 & 0.004 & 3.14724896 & 3.15859669 & 13.455 & 31.74 \\
F44 & 388M & 1204 & K4 & 5,024 & 0.004 & 3.11745242 & 3.12915039 & 13.473 & 22.34 \\
F45 & 388M & 1205 & K8 & 4,096 & 0.004 & 3.14656076 & 3.15820928 & 13.481 & 31.74 \\
F46 & 388M & 1205 & K4 & 5,024 & 0.004 & 3.11431830 & 3.12504117 & 13.445 & 22.34 \\
F47 & 144M & 1201 & K4 & 19,944 & 0.008 & 3.05205213 & 3.06165056 & 20.734 & 10.47 \\
F48 & 144M & 1201 & K8 & 16,384 & 0.008 & 3.04805468 & 3.05827356 & 20.703 & 14.07 \\
F49 & 144M & 1202 & K4 & 19,944 & 0.008 & 3.04854450 & 3.05896458 & 20.778 & 10.47 \\
F50 & 144M & 1202 & K8 & 16,384 & 0.008 & 3.04683646 & 3.05672819 & 20.801 & 14.07 \\
F51 & 144M & 1201 & K4 & 4,986 & 0.016 & 3.23817337 & 3.25003592 & 5.178 & 10.47 \\
F52 & 144M & 1201 & K8 & 4,096 & 0.016 & 3.25678334 & 3.27027584 & 5.178 & 14.07 \\
F53 & 144M & 1202 & K4 & 4,986 & 0.016 & 3.23490333 & 3.24746698 & 5.190 & 10.47 \\
F54 & 144M & 1202 & K8 & 4,096 & 0.016 & 3.25002890 & 3.26322069 & 5.188 & 14.07 \\
\bottomrule
\end{tabular}


==> tables/final_gr_changes_dev.tex <==
% Generated from frozen final observations; no estimation.
\begin{tabular}{@{}llrl@{}}
\toprule
Seed & Contrast & Estimate & 95\% interval \\
\midrule
1104 & $\Delta G$ & -0.00216590 & [-0.003884, -0.000411] \\
1104 & $\Delta R$ & -0.02446667 & [-0.026155, -0.022811] \\
1104 & $\Delta C$ & +0.02230077 & [+0.020466, +0.024063] \\
1105 & $\Delta G$ & -0.00541203 & [-0.007027, -0.003902] \\
1105 & $\Delta R$ & -0.02280627 & [-0.024468, -0.021095] \\
1105 & $\Delta C$ & +0.01739424 & [+0.015841, +0.019015] \\
1106 & $\Delta G$ & -0.00393990 & [-0.005791, -0.002097] \\
1106 & $\Delta R$ & -0.01927353 & [-0.020681, -0.017946] \\
1106 & $\Delta C$ & +0.01533364 & [+0.013750, +0.017051] \\
\bottomrule
\end{tabular}


==> tables/final_gr_changes_test.tex <==
% Generated from frozen final observations; no estimation.
\begin{tabular}{@{}llrl@{}}
\toprule
Seed & Contrast & Estimate & 95\% interval \\
\midrule
1104 & $\Delta G$ & -0.00283585 & [-0.003527, -0.002155] \\
1104 & $\Delta R$ & -0.02486541 & [-0.025654, -0.024107] \\
1104 & $\Delta C$ & +0.02202956 & [+0.021298, +0.022777] \\
1105 & $\Delta G$ & -0.00642498 & [-0.007023, -0.005828] \\
1105 & $\Delta R$ & -0.02376095 & [-0.024456, -0.023088] \\
1105 & $\Delta C$ & +0.01733598 & [+0.016598, +0.018077] \\
1106 & $\Delta G$ & -0.00330888 & [-0.003933, -0.002687] \\
1106 & $\Delta R$ & -0.02015903 & [-0.020902, -0.019414] \\
1106 & $\Delta C$ & +0.01685015 & [+0.016121, +0.017585] \\
\bottomrule
\end{tabular}


==> tables/final_gr_dev.tex <==
% Generated from frozen final observations; no estimation.
\begin{tabular}{@{}lrrrr@{}}
\toprule
Seed & Budget & $G$ & $R$ & $C=G-R$ \\
\midrule
1104 & 1$\times$ & +0.02239254 & +0.04094663 & -0.01855409 \\
1104 & 4$\times$ & +0.02022664 & +0.01647996 & +0.00374668 \\
1105 & 1$\times$ & +0.03004412 & +0.04077567 & -0.01073154 \\
1105 & 4$\times$ & +0.02463210 & +0.01796940 & +0.00666270 \\
1106 & 1$\times$ & +0.02491055 & +0.03759403 & -0.01268347 \\
1106 & 4$\times$ & +0.02097066 & +0.01832049 & +0.00265016 \\
\bottomrule
\end{tabular}


==> tables/final_gr_test.tex <==
% Generated from frozen final observations; no estimation.
\begin{tabular}{@{}lrrrr@{}}
\toprule
Seed & Budget & $G$ & $R$ & $C=G-R$ \\
\midrule
1104 & 1$\times$ & +0.02315160 & +0.04135504 & -0.01820345 \\
1104 & 4$\times$ & +0.02031574 & +0.01648963 & +0.00382611 \\
1105 & 1$\times$ & +0.03011512 & +0.04120549 & -0.01109037 \\
1105 & 4$\times$ & +0.02369014 & +0.01744454 & +0.00624561 \\
1106 & 1$\times$ & +0.02451100 & +0.03830841 & -0.01379741 \\
1106 & 4$\times$ & +0.02120212 & +0.01814938 & +0.00305273 \\
\bottomrule
\end{tabular}


==> tables/final_lr_grid.tex <==
% Generated from frozen final observations; no estimation.
\begin{tabular}{@{}lllrrr@{}}
\toprule
Seed & Window & Budget & LR & Dev NLL & Test NLL \\
\midrule
1102 & K4+ & 1$\times$ & 0.004 & 3.26053613 & 3.27251953 \\
1102 & K4+ & 1$\times$ & 0.008 & 3.23426446 & 3.24749080 \\
1102 & K4+ & 1$\times$ & 0.016 & 3.23017013 & 3.24195175 \\
1102 & K8 & 1$\times$ & 0.004 & 3.27871977 & 3.29114672 \\
1102 & K8 & 1$\times$ & 0.008 & 3.25436555 & 3.26746083 \\
1102 & K8 & 1$\times$ & 0.016 & 3.25485746 & 3.26725415 \\
1102 & K4+ & 4$\times$ & 0.004 & 3.06107754 & 3.07048581 \\
1102 & K4+ & 4$\times$ & 0.008 & 3.04398375 & 3.05467151 \\
1102 & K4+ & 4$\times$ & 0.016 & 3.06518582 & 3.07474131 \\
1102 & K8 & 4$\times$ & 0.004 & 3.05562497 & 3.06597372 \\
1102 & K8 & 4$\times$ & 0.008 & 3.04575550 & 3.05563557 \\
1102 & K8 & 4$\times$ & 0.016 & 3.06316954 & 3.07298423 \\
1104 & K4+ & 1$\times$ & 0.004 & 3.25948333 & 3.27174232 \\
1104 & K4+ & 1$\times$ & 0.008 & 3.24249376 & 3.25382316 \\
1104 & K4+ & 1$\times$ & 0.016 & 3.23408411 & 3.24604778 \\
1104 & K8 & 1$\times$ & 0.004 & 3.27994775 & 3.29235186 \\
1104 & K8 & 1$\times$ & 0.008 & 3.26104786 & 3.27202661 \\
1104 & K8 & 1$\times$ & 0.016 & 3.25553928 & 3.26798829 \\
1104 & K4+ & 4$\times$ & 0.004 & 3.05405555 & 3.06377673 \\
1104 & K4+ & 4$\times$ & 0.008 & 3.05052683 & 3.06052223 \\
1104 & K4+ & 4$\times$ & 0.016 & 3.06359508 & 3.07379703 \\
1104 & K8 & 4$\times$ & 0.004 & 3.05621534 & 3.06588042 \\
1104 & K8 & 4$\times$ & 0.008 & 3.04678015 & 3.05669612 \\
1104 & K8 & 4$\times$ & 0.016 & 3.06335317 & 3.07274713 \\
\bottomrule
\end{tabular}


==> tables/final_lr_selection.tex <==
% Generated from frozen final observations; no estimation.
\begin{tabular}{@{}llrrl@{}}
\toprule
Window & Budget & LR & Mean dev NLL & Choice \\
\midrule
K4+ & short & 0.008 & 3.23837911 &  \\
K4+ & short & 0.004 & 3.26000973 &  \\
K4+ & short & 0.016 & 3.23212712 & Selected \\
K8 & short & 0.008 & 3.25770670 &  \\
K8 & short & 0.004 & 3.27933376 &  \\
K8 & short & 0.016 & 3.25519837 & Selected \\
K4+ & long & 0.008 & 3.04725529 & Selected \\
K4+ & long & 0.004 & 3.05756654 &  \\
K4+ & long & 0.016 & 3.06439045 &  \\
K8 & long & 0.008 & 3.04626782 & Selected \\
K8 & long & 0.004 & 3.05592016 &  \\
K8 & long & 0.016 & 3.06326135 &  \\
\bottomrule
\end{tabular}


==> tables/final_robustness_dev.tex <==
% Generated from frozen final observations; no estimation.
\begin{tabular}{@{}lrrrrl@{}}
\toprule
Configuration / LR & Seed & $C_{1\times}$ & $C_{4\times}$ & $\Delta C$ & 95\% interval for $\Delta C$ \\
\midrule
144M, 0.004 & 1102 & -0.01818363 & +0.00545257 & +0.02363621 & [+0.022229, +0.025012] \\
144M, 0.008 & 1102 & -0.02010109 & -0.00177175 & +0.01832935 & [+0.016633, +0.020051] \\
144M, 0.016 & 1102 & -0.02468733 & +0.00201628 & +0.02670361 & [+0.025086, +0.028266] \\
144M, 0.004 & 1104 & -0.02046442 & -0.00215979 & +0.01830463 & [+0.016461, +0.020211] \\
144M, 0.008 & 1104 & -0.01855409 & +0.00374668 & +0.02230077 & [+0.020466, +0.024063] \\
144M, 0.016 & 1104 & -0.02145517 & +0.00024191 & +0.02169708 & [+0.019410, +0.023881] \\
144M, selected & 1201 & -0.01860997 & +0.00399745 & +0.02260742 & [+0.020974, +0.024360] \\
144M, selected & 1202 & -0.01512557 & +0.00170803 & +0.01683360 & [+0.015358, +0.018323] \\
388M, 0.004 & 1204 & -0.02979654 & -0.00559073 & +0.02420580 & [+0.022540, +0.025928] \\
388M, 0.004 & 1205 & -0.03224246 & -0.00682949 & +0.02541297 & [+0.023931, +0.026838] \\
\bottomrule
\end{tabular}


==> tables/final_robustness_test.tex <==
% Generated from frozen final observations; no estimation.
\begin{tabular}{@{}lrrrrl@{}}
\toprule
Configuration / LR & Seed & $C_{1\times}$ & $C_{4\times}$ & $\Delta C$ & 95\% interval for $\Delta C$ \\
\midrule
144M, 0.004 & 1102 & -0.01862719 & +0.00451209 & +0.02313928 & [+0.022434, +0.023846] \\
144M, 0.008 & 1102 & -0.01997003 & -0.00096407 & +0.01900596 & [+0.018242, +0.019760] \\
144M, 0.016 & 1102 & -0.02530240 & +0.00175708 & +0.02705948 & [+0.026363, +0.027742] \\
144M, 0.004 & 1104 & -0.02060954 & -0.00210369 & +0.01850585 & [+0.017797, +0.019222] \\
144M, 0.008 & 1104 & -0.01820345 & +0.00382611 & +0.02202956 & [+0.021298, +0.022777] \\
144M, 0.016 & 1104 & -0.02194051 & +0.00104990 & +0.02299040 & [+0.022237, +0.023748] \\
144M, selected & 1201 & -0.02023992 & +0.00337700 & +0.02361693 & [+0.022892, +0.024340] \\
144M, selected & 1202 & -0.01575372 & +0.00223639 & +0.01799010 & [+0.017253, +0.018735] \\
388M, 0.004 & 1204 & -0.02944630 & -0.00560962 & +0.02383668 & [+0.023152, +0.024522] \\
388M, 0.004 & 1205 & -0.03316811 & -0.00625027 & +0.02691784 & [+0.026247, +0.027601] \\
\bottomrule
\end{tabular}


==> tables/half.tex <==
% Generated by scripts/build_results.py; values rounded only here.
\begin{tabular}{rrrrrrr}
\toprule
Seed & $L_{44}$ & $L_{88}$ & $L_{84}$ & $L_{48}$ & $R_{\downarrow}$ & $R_{\uparrow}$ \\
\midrule
1102 & 3.275621 & 3.254366 & 3.266256 & 3.263006 & 0.4406 & 0.5935 \\
1103 & 3.285229 & 3.259002 & 3.270754 & 3.273271 & 0.5519 & 0.4559 \\
1104 & 3.283440 & 3.261048 & 3.273596 & 3.269833 & 0.4396 & 0.6077 \\
\bottomrule
\end{tabular}


==> tables/ledger1.tex <==
% Generated by scripts/build_results.py; values rounded only here.
\begin{tabular}{llrrrrrrr}
\toprule
ID & Recipe & $\mu$ & Seed & $N$ & Tokens (M) & Train (h) & New (h) & Peak (GiB) \\
\midrule
M01 & FULL & 16 & 1102 & 4,096 & 536.871 & 8.420 & 8.420 & 41.01 \\
M02 & FULL & 16 & 1103 & 4,096 & 536.871 & 8.377 & 8.377 & 39.21 \\
M03 & K4 & 16 & 1102 & 4,096 & 536.871 & 4.269 & 4.269 & 10.47 \\
M04 & K4 & 16 & 1103 & 4,096 & 536.871 & 4.273 & 4.273 & 10.47 \\
M05 & MLMC & 16 & 1102 & 4,096 & 536.871 & 4.831 & 4.831 & 41.01 \\
M06 & MLMC & 16 & 1103 & 4,096 & 536.871 & 4.827 & 4.827 & 38.32 \\
M07 & K6 & 16 & 1102 & 4,096 & 536.871 & 4.744 & 4.744 & 12.27 \\
M08 & K6 & 16 & 1103 & 4,096 & 536.871 & 4.745 & 4.745 & 12.27 \\
M09 & K8 & 16 & 1102 & 4,096 & 536.871 & 5.197 & 5.197 & 14.07 \\
M10 & K8 & 16 & 1103 & 4,096 & 536.871 & 5.206 & 5.206 & 14.07 \\
M11 & Unweighted & 16 & 1102 & 4,096 & 536.871 & 4.835 & 4.835 & 41.01 \\
M12 & Unweighted & 16 & 1103 & 4,096 & 536.871 & 4.818 & 4.818 & 38.32 \\
M13 & 4-to-8 & 16 & 1102 & 4,096 & 536.871 & 4.740 & 2.604 & 14.07 \\
M14 & 4-to-8 & 16 & 1103 & 4,096 & 536.871 & 4.738 & 2.602 & 14.07 \\
M15 & 8-to-4 & 16 & 1102 & 4,096 & 536.871 & 4.760 & 2.155 & 14.07 \\
M16 & 8-to-4 & 16 & 1103 & 4,096 & 536.871 & 4.753 & 2.146 & 14.07 \\
M17 & Q1 & 16 & 1102 & 4,096 & 536.871 & 4.521 & 4.521 & 14.07 \\
M18 & Q1 & 16 & 1103 & 4,096 & 536.871 & 4.537 & 4.537 & 14.07 \\
M19 & Q2 & 16 & 1102 & 4,096 & 536.871 & 4.520 & 4.520 & 14.06 \\
M20 & Q2 & 16 & 1103 & 4,096 & 536.871 & 4.516 & 4.516 & 14.06 \\
M21 & Q3 & 16 & 1102 & 4,096 & 536.871 & 4.513 & 2.377 & 14.07 \\
M22 & Q3 & 16 & 1103 & 4,096 & 536.871 & 4.513 & 2.376 & 14.07 \\
M23 & Q4 & 16 & 1102 & 4,096 & 536.871 & 4.514 & 2.378 & 14.06 \\
M24 & Q4 & 16 & 1103 & 4,096 & 536.871 & 4.503 & 2.366 & 14.06 \\
M25 & K4 & 16 & 1102 & 4,540 & 595.067 & 4.754 & 4.754 & 10.47 \\
M26 & K4 & 16 & 1103 & 4,540 & 595.067 & 4.728 & 4.728 & 10.47 \\
M27 & K4 & 16 & 1102 & 4,986 & 653.525 & 5.212 & 5.212 & 10.47 \\
M28 & K4 & 16 & 1103 & 4,986 & 653.525 & 5.212 & 5.212 & 10.47 \\
M29 & K4 & 16 & 1104 & 4,096 & 536.871 & 4.268 & 4.268 & 10.47 \\
M30 & K6 & 16 & 1104 & 4,096 & 536.871 & 4.749 & 4.749 & 12.27 \\
M31 & K8 & 16 & 1104 & 4,096 & 536.871 & 5.204 & 5.204 & 14.07 \\
\bottomrule
\end{tabular}


==> tables/ledger2.tex <==
% Generated by scripts/build_results.py; values rounded only here.
\begin{tabular}{llrrrrrrr}
\toprule
ID & Recipe & $\mu$ & Seed & $N$ & Tokens (M) & Train (h) & New (h) & Peak (GiB) \\
\midrule
M32 & 4-to-8 & 16 & 1104 & 4,096 & 536.871 & 4.733 & 2.598 & 14.07 \\
M33 & K4 & 16 & 1104 & 4,986 & 653.525 & 5.207 & 5.207 & 10.47 \\
M34 & 8-to-4 & 16 & 1104 & 4,096 & 536.871 & 4.739 & 2.136 & 14.07 \\
M35 & K6 & 16 & 1102 & 4,498 & 589.562 & 5.206 & 5.206 & 12.27 \\
M36 & K6 & 16 & 1103 & 4,498 & 589.562 & 5.197 & 5.197 & 12.27 \\
M37 & K1 & 16 & 1102 & 5,910 & 774.636 & 5.208 & 5.208 & 7.78 \\
M38 & K1 & 16 & 1103 & 5,910 & 774.636 & 5.212 & 5.212 & 7.78 \\
M39 & K2 & 16 & 1102 & 5,564 & 729.285 & 5.200 & 5.200 & 8.68 \\
M40 & K2 & 16 & 1103 & 5,564 & 729.285 & 5.203 & 5.203 & 8.68 \\
M41 & K1 & 16 & 1102 & 4,096 & 536.871 & 3.616 & 3.616 & 7.78 \\
M42 & K1 & 16 & 1103 & 4,096 & 536.871 & 3.612 & 3.612 & 7.78 \\
M43 & K2 & 16 & 1102 & 4,096 & 536.871 & 3.832 & 3.832 & 8.68 \\
M44 & K2 & 16 & 1103 & 4,096 & 536.871 & 3.852 & 3.852 & 8.68 \\
M45 & K4 & 16 & 1104 & 19,944 & 2614.100 & 20.769 & 20.769 & 10.47 \\
M46 & K8 & 16 & 1104 & 16,384 & 2147.484 & 20.789 & 20.789 & 14.07 \\
M47 & K2 & 8 & 1102 & 4,096 & 536.871 & 2.786 & 2.786 & 8.68 \\
M48 & K2 & 8 & 1103 & 4,096 & 536.871 & 2.782 & 2.782 & 8.68 \\
M49 & K2 & 8 & 1102 & 4,755 & 623.247 & 3.234 & 3.234 & 8.68 \\
M50 & K2 & 8 & 1103 & 4,755 & 623.247 & 3.252 & 3.252 & 8.68 \\
M51 & K4 & 8 & 1102 & 4,096 & 536.871 & 3.240 & 3.240 & 10.47 \\
M52 & K4 & 8 & 1103 & 4,096 & 536.871 & 3.250 & 3.250 & 10.47 \\
M53 & FULL & 8 & 1102 & 4,096 & 536.871 & 5.144 & 5.144 & 28.43 \\
M54 & FULL & 8 & 1103 & 4,096 & 536.871 & 5.136 & 5.136 & 29.33 \\
M55 & K4 & 16 & 1102 & 19,944 & 2614.100 & 20.773 & 20.773 & 10.47 \\
M56 & K8 & 16 & 1102 & 16,384 & 2147.484 & 20.742 & 20.742 & 14.07 \\
M57 & K4 & 16 & 1104 & 16,384 & 2147.484 & 17.075 & 17.075 & 10.47 \\
M58 & K4 & 16 & 1104 & 9,972 & 1307.050 & 10.348 & 10.348 & 10.47 \\
M59 & K8 & 16 & 1104 & 8,192 & 1073.742 & 10.346 & 10.346 & 14.07 \\
M60 & K4 & 8 & 1102 & 6,494 & 851.182 & 5.100 & 5.100 & 10.47 \\
M61 & K4 & 8 & 1103 & 6,494 & 851.182 & 5.091 & 5.091 & 10.47 \\
\bottomrule
\end{tabular}


==> tables/raw_all.tex <==
% Native, selectable table; generated from saved observations.
\begin{tabular}{@{}lrrrrr@{}}
\toprule
ID & Dev NLL & Test NLL & CORE$\times100$ & LAMB. (\%) & Word PPL \\
\midrule
M01 & 3.267488 & 3.279400 & 9.3415 & 22.5888 & 157.468 \\
M02 & 3.255099 & 3.267241 & 10.9245 & 22.8023 & 152.661 \\
M03 & 3.275621 & 3.288787 & 8.8420 & 22.5500 & 153.365 \\
M04 & 3.285229 & 3.297230 & 9.9916 & 21.1333 & 173.125 \\
M05 & 3.354463 & 3.367380 & 9.2386 & 20.3765 & 223.646 \\
M06 & 3.322300 & 3.334626 & 8.9851 & 19.6002 & 235.979 \\
M07 & 3.261419 & 3.274027 & 10.4612 & 22.4141 & 158.195 \\
M08 & 3.263444 & 3.275827 & 10.4496 & 22.4723 & 153.557 \\
M09 & 3.254366 & 3.267461 & 10.0769 & 23.0545 & 138.930 \\
M10 & 3.259002 & 3.270536 & 10.1101 & 22.6082 & 155.328 \\
M11 & 3.273697 & 3.286283 & 9.5040 & 23.1127 & 154.042 \\
M12 & 3.278854 & 3.290871 & 9.3983 & 21.5603 & 164.430 \\
M25 & 3.254113 & 3.266523 & 8.9444 & 22.0454 & 151.633 \\
M26 & 3.263115 & 3.274734 & 9.1056 & 21.3468 & 163.860 \\
M27 & 3.234264 & 3.247491 & 10.1088 & 22.5500 & 140.358 \\
M28 & 3.244140 & 3.255530 & 9.6610 & 22.5500 & 147.361 \\
M29 & 3.283440 & 3.295178 & 9.3795 & 21.7543 & 167.707 \\
M30 & 3.265384 & 3.276333 & 9.6027 & 21.4826 & 168.226 \\
M31 & 3.261048 & 3.272027 & 11.0293 & 23.5009 & 150.448 \\
M33 & 3.242494 & 3.253823 & 10.6791 & 22.9381 & 145.522 \\
M35 & 3.241241 & 3.252706 & 10.5235 & 23.3844 & 137.815 \\
M36 & 3.244283 & 3.255306 & 9.0845 & 22.0648 & 151.054 \\
M37 & 3.273075 & 3.284644 & 9.0046 & 21.3274 & 183.109 \\
M38 & 3.269355 & 3.281056 & 8.6971 & 22.0842 & 159.963 \\
M39 & 3.260161 & 3.271921 & 9.2422 & 20.7646 & 158.851 \\
M40 & 3.258734 & 3.270976 & 9.5935 & 21.3468 & 164.973 \\
M41 & 3.343439 & 3.355834 & 7.5126 & 20.5899 & 221.280 \\
M42 & 3.341108 & 3.352954 & 9.0310 & 20.3183 & 224.122 \\
M43 & 3.319227 & 3.331327 & 7.8491 & 20.3959 & 198.274 \\
M44 & 3.321080 & 3.333197 & 8.0754 & 20.0854 & 200.437 \\
M45 & 3.050527 & 3.060522 & 11.4537 & 26.6253 & 75.092 \\
M46 & 3.046780 & 3.056696 & 13.6782 & 27.0522 & 75.644 \\
M47 & 3.310931 & 3.323202 & 8.7456 & 21.6379 & 175.031 \\
M48 & 3.307600 & 3.319131 & 9.3439 & 21.3080 & 180.812 \\
M49 & 3.279868 & 3.291961 & 8.8944 & 20.7258 & 185.055 \\
M50 & 3.277201 & 3.288328 & 9.3579 & 22.0454 & 163.609 \\
M51 & 3.272239 & 3.285274 & 9.7619 & 22.5888 & 170.142 \\
M52 & 3.277375 & 3.289741 & 9.2975 & 21.3274 & 174.180 \\
M53 & 3.261864 & 3.274669 & 10.0139 & 24.4712 & 136.094 \\
M54 & 3.263942 & 3.276316 & 11.2891 & 22.2201 & 156.918 \\
M55 & 3.043984 & 3.054672 & 11.8055 & 26.1013 & 80.640 \\
M56 & 3.045755 & 3.055636 & 14.0725 & 27.7508 & 74.110 \\
M57 & 3.067007 & 3.077012 & 12.5123 & 26.0043 & 85.478 \\
M58 & 3.128293 & 3.138729 & 11.4288 & 24.6458 & 98.249 \\
M59 & 3.133296 & 3.145027 & 11.8501 & 25.1504 & 101.538 \\
M60 & 3.182467 & 3.194863 & 10.6324 & 24.1219 & 119.885 \\
M61 & 3.187521 & 3.199089 & 11.3553 & 23.8696 & 126.773 \\
\bottomrule
\end{tabular}


==> tables/revision_cohorts.tex <==
\begin{tabular}{@{}lllrr@{}}
\toprule
Cohort & Budget & Training seeds & $\Delta$ LAMBADA (pp) [95\%] & $\Delta$ CORE $\times100$ [95\%] \\
\midrule
Exploratory & 1x & 1102,1103,1104 & +0.375 [-0.149, +0.906] & +0.256 [-0.276, +0.786] \\
Replication & 1x & 1105,1106 & -0.670 [-1.291, -0.039] & +0.935 [+0.218, +1.642] \\
Exploratory & 4x & 1102,1104 & +1.038 [+0.369, +1.698] & +2.246 [+1.478, +3.019] \\
Replication & 4x & 1105,1106 & +0.699 [+0.010, +1.398] & +0.254 [-0.356, +0.866] \\
\bottomrule
\end{tabular}


==> tables/revision_contributions.tex <==
\begin{tabular}{@{}lrrrrr@{}}
\toprule
Budget/seed & Both correct & K8 only & K4+ only & Both wrong & Total \\
\midrule
1x/1102 & +0.006159 & +0.075054 & -0.067252 & -0.003738 & +0.010223 \\
1x/1103 & +0.004589 & +0.068533 & -0.075481 & -0.050293 & -0.052651 \\
1x/1104 & +0.002225 & +0.074146 & -0.064207 & -0.045452 & -0.033288 \\
2x/1104 & -0.003457 & +0.071094 & -0.068499 & -0.032060 & -0.032923 \\
4x/1102 & +0.006864 & +0.088740 & -0.063487 & +0.052338 & +0.084454 \\
4x/1104 & +0.002792 & +0.082844 & -0.083181 & -0.009771 & -0.007316 \\
\bottomrule
\end{tabular}


==> tables/revision_discordance.tex <==
\begin{tabular}{@{}lrrrrrr@{}}
\toprule
Budget/seed & Both correct & K8 only & K4+ only & Both wrong & Exact $p$ & Holm $p$ \\
\midrule
1x/1102 & 892 & 296 & 270 & 3695 & 0.293330 & 1.000000 \\
1x/1103 & 885 & 280 & 277 & 3711 & 0.932476 & 1.000000 \\
1x/1104 & 933 & 278 & 249 & 3693 & 0.222543 & 1.000000 \\
2x/1104 & 996 & 300 & 274 & 3583 & 0.296720 & 1.000000 \\
4x/1102 & 1090 & 340 & 255 & 3468 & 0.000563 & 0.003377 \\
4x/1104 & 1058 & 336 & 314 & 3445 & 0.410136 & 1.000000 \\
\bottomrule
\end{tabular}


==> tables/revision_new_models.tex <==
\begin{tabular}{@{}llrrrrr@{}}
\toprule
Seed & Window/updates & Targets & Hours & Test NLL & CORE$\times100$ & LAMBADA\% \\
\midrule
1105 & K8/16384 & 2,147,483,648 & 20.7357 & 3.05671211 & 12.5069 & 27.3627 \\
1106 & K8/16384 & 2,147,483,648 & 20.8029 & 3.05747374 & 12.8954 & 27.2851 \\
1105 & K4/19944 & 2,614,099,968 & 20.8891 & 3.06295772 & 12.6553 & 26.7029 \\
1106 & K4/19944 & 2,614,099,968 & 20.8663 & 3.06052647 & 12.2387 & 26.5476 \\
1105 & K8/4096 & 536,870,912 & 5.2078 & 3.26282599 & 10.0307 & 21.7737 \\
1106 & K8/4096 & 536,870,912 & 5.2007 & 3.26284120 & 10.6667 & 21.5408 \\
1105 & K4/4986 & 653,524,992 & 5.2001 & 3.25173562 & 9.7931 & 22.6082 \\
1106 & K4/4986 & 653,524,992 & 5.2260 & 3.24904379 & 9.0348 & 22.0454 \\
1104 & K6/4498 & 589,561,856 & 5.1944 & 3.25737316 & 10.4328 & 22.4141 \\
\bottomrule
\end{tabular}


==> tables/revision_pairs.tex <==
\begin{tabular}{@{}llrrrr@{}}
\toprule
Cohort & Budget/seed & $\Delta$ test NLL & Time ratio & $\Delta$ LAMBADA (pp) [95\%] & $\Delta$ CORE $\times100$ [95\%] \\
\midrule
Expl. & 1x/1102 & -0.01997003 & 1.002771 & +0.505 [-0.408, +1.417] & -0.032 [-0.933, +0.883] \\
Expl. & 1x/1103 & -0.01500560 & 1.001131 & +0.058 [-0.854, +0.951] & +0.449 [-0.507, +1.401] \\
Expl. & 1x/1104 & -0.01820345 & 1.000533 & +0.563 [-0.310, +1.417] & +0.350 [-0.583, +1.289] \\
Expl. & 2x/1104 & -0.00629726 & 1.000202 & +0.505 [-0.427, +1.417] & +0.421 [-0.552, +1.380] \\
Expl. & 4x/1102 & -0.00096407 & 1.001499 & +1.650 [+0.718, +2.562] & +2.267 [+1.162, +3.386] \\
Expl. & 4x/1104 & +0.00382611 & 0.999041 & +0.427 [-0.563, +1.397] & +2.224 [+1.292, +3.162] \\
Replication & 1x/1105 & -0.01109037 & 0.998533 & -0.834 [-1.708, +0.039] & +0.238 [-0.746, +1.217] \\
Replication & 4x/1105 & +0.00624561 & 1.007399 & +0.660 [-0.330, +1.650] & -0.148 [-1.098, +0.787] \\
Replication & 1x/1106 & -0.01379741 & 1.004858 & -0.505 [-1.398, +0.369] & +1.632 [+0.670, +2.632] \\
Replication & 4x/1106 & +0.00305273 & 1.003046 & +0.737 [-0.233, +1.708] & +0.657 [-0.277, +1.597] \\
\bottomrule
\end{tabular}


==> tables/revision_seed_summary.tex <==
\begin{tabular}{@{}llrrr@{}}
\toprule
Cohort/budget & Seeds & $\Delta$ word NLL; SD & $\Delta$ LAMBADA; SD & $\Delta$ CORE$\times100$; SD \\
\midrule
Expl./1x & 1102,1103,1104 & -0.02524; 0.03220 & +0.375; 0.276 & +0.256; 0.254 \\
Expl./4x & 1102,1104 & +0.03857; 0.06489 & +1.038; 0.865 & +2.246; 0.030 \\
Repl/1x & 1105,1106 & -0.06745; 0.07910 & -0.670; 0.233 & +0.935; 0.986 \\
Repl/4x & 1105,1106 & +0.06037; 0.01975 & +0.699; 0.055 & +0.254; 0.569 \\
Pooled/1x & 1102,1103,1104,1105,1106 & -0.04212; 0.05116 & -0.043; 0.616 & +0.527; 0.643 \\
Pooled/4x & 1102,1104,1105,1106 & +0.04947; 0.04113 & +0.868; 0.537 & +1.250; 1.196 \\
\bottomrule
\end{tabular}


==> tables/revision_tasks_1x.tex <==
\begin{tabular}{@{}lrrrrr@{}}
\toprule
Task / family & 1102 & 1103 & 1104 & 1105 & 1106 \\
\midrule
hellaswag\_zeroshot & -0.199 & -0.305 & -0.146 & -0.305 & -0.969 \\
jeopardy & -0.142 & -0.016 & +0.283 & +0.205 & -0.504 \\
bigbench\_qa\_wikidata & +0.130 & +0.377 & -2.483 & -5.822 & -9.212 \\
arc\_easy & +0.991 & +1.141 & -0.299 & +0.262 & +0.842 \\
arc\_challenge & -1.100 & +1.176 & +0.152 & +0.493 & -1.744 \\
copa & +0.000 & +0.000 & +0.000 & -10.000 & +12.000 \\
commonsense\_qa & +7.166 & +8.736 & -7.917 & +2.491 & +6.279 \\
piqa & -2.612 & -2.612 & -0.871 & +2.213 & -1.886 \\
openbook\_qa & -0.533 & -0.267 & +2.667 & +0.000 & +3.200 \\
lambada\_openai & +0.078 & +1.067 & +1.223 & -1.184 & -1.533 \\
hellaswag & -0.292 & -0.186 & +0.181 & -0.124 & -0.531 \\
winograd & -6.593 & -3.663 & +6.593 & +4.396 & +1.465 \\
winogrande & -1.894 & +0.789 & -6.156 & +1.263 & +1.579 \\
bigbench\_dyck\_languages & +1.933 & +0.067 & +0.800 & +0.467 & -1.167 \\
agi\_eval\_lsat\_ar & +0.543 & -0.543 & -0.181 & -1.812 & -2.355 \\
bigbench\_cs\_algorithms & -0.202 & -3.611 & -1.818 & +4.545 & -2.424 \\
bigbench\_operators & -0.794 & -0.159 & +5.238 & -0.476 & -4.921 \\
bigbench\_repeat\_copy\_logic & -1.042 & +2.083 & +0.000 & +2.083 & +4.167 \\
squad & +0.874 & +1.164 & +1.741 & +1.637 & +1.006 \\
coqa & +0.864 & +2.217 & +2.054 & +0.576 & -0.601 \\
boolq & +2.575 & +2.575 & +6.519 & +4.480 & +33.183 \\
bigbench\_language\_identification & -0.455 & -0.150 & +0.125 & -0.161 & +0.029 \\
Family: commonsense\_reasoning & +1.005 & +1.464 & -1.530 & -1.324 & +4.898 \\
Family: language\_understanding & -1.559 & -0.408 & +0.303 & +0.647 & +0.007 \\
Family: reading\_comprehension & +1.438 & +1.985 & +3.438 & +2.231 & +11.196 \\
Family: symbolic\_problem\_solving & +0.088 & -0.433 & +0.808 & +0.962 & -1.340 \\
Family: world\_knowledge & -0.030 & +0.670 & -0.587 & -1.216 & -2.655 \\
CORE total & -0.032 & +0.449 & +0.350 & +0.238 & +1.632 \\
\bottomrule
\end{tabular}


==> tables/revision_tasks_4x.tex <==
\begin{tabular}{@{}lrrrr@{}}
\toprule
Task / family & 1102 & 1104 & 1105 & 1106 \\
\midrule
hellaswag\_zeroshot & +1.540 & +0.850 & +0.119 & -0.013 \\
jeopardy & +1.228 & +0.661 & -0.047 & -0.236 \\
bigbench\_qa\_wikidata & +2.016 & +4.122 & +1.821 & -1.578 \\
arc\_easy & +3.217 & -0.112 & -0.412 & -0.486 \\
arc\_challenge & +1.214 & +1.138 & +2.086 & +0.493 \\
copa & +8.000 & +12.000 & -8.000 & +12.000 \\
commonsense\_qa & -0.819 & +12.080 & -0.717 & +1.092 \\
piqa & +0.399 & -0.472 & +0.363 & -0.326 \\
openbook\_qa & +2.667 & -4.267 & +1.067 & -4.800 \\
lambada\_openai & +1.417 & +0.582 & -0.776 & +0.912 \\
hellaswag & +0.407 & +0.757 & +0.836 & +0.000 \\
winograd & +2.198 & +3.663 & -3.663 & +4.396 \\
winogrande & +6.946 & +5.209 & +0.474 & -2.526 \\
bigbench\_dyck\_languages & -2.133 & -2.233 & -3.600 & +4.367 \\
agi\_eval\_lsat\_ar & -2.717 & -2.536 & +1.812 & +0.543 \\
bigbench\_cs\_algorithms & +3.384 & +4.192 & +0.682 & +4.343 \\
bigbench\_operators & +3.810 & +3.016 & +1.587 & +0.476 \\
bigbench\_repeat\_copy\_logic & +0.000 & -1.042 & +1.042 & -1.042 \\
squad & -0.009 & +1.652 & +2.854 & -0.779 \\
coqa & +1.628 & +1.077 & +0.752 & +1.541 \\
boolq & +15.022 & +8.960 & -1.663 & -3.943 \\
bigbench\_language\_identification & +0.462 & -0.359 & +0.121 & +0.015 \\
Family: commonsense\_reasoning & +2.562 & +4.836 & -1.822 & +1.991 \\
Family: language\_understanding & +2.162 & +1.784 & -0.481 & +0.464 \\
Family: reading\_comprehension & +5.547 & +3.896 & +0.647 & -1.061 \\
Family: symbolic\_problem\_solving & +0.469 & +0.279 & +0.304 & +1.738 \\
Family: world\_knowledge & +1.919 & +1.452 & +0.862 & -0.452 \\
CORE total & +2.267 & +2.224 & -0.148 & +0.657 \\
\bottomrule
\end{tabular}


==> tables/revision_window_pairs.tex <==
\begin{tabular}{@{}lrrr@{}}
\toprule
A / B & Test NLL A$-$B & LAMBADA B$-$A (pp) [95\%] & CORE B$-$A $\times100$ [95\%] \\
\midrule
K4/4986 / K6/4498 & -0.002847 & -0.058 [-0.582, +0.453] & -0.136 [-0.653, +0.383] \\
K6/4498 / K8/4096 & -0.014879 & +0.433 [-0.045, +0.931] & +0.392 [-0.102, +0.892] \\
K4/4986 / K8/4096 & -0.017726 & +0.375 [-0.149, +0.906] & +0.256 [-0.276, +0.786] \\
\bottomrule
\end{tabular}


==> tables/revision_windows.tex <==
\begin{tabular}{@{}llrrrrr@{}}
\toprule
Seed & Window & Updates & Hours & Test NLL & CORE $\times100$ & LAMBADA (\%) \\
\midrule
1102 & K4 & 4,986 & 5.2116 & 3.247491 & 10.109 & 22.550 \\
1102 & K6 & 4,498 & 5.2057 & 3.252706 & 10.523 & 23.384 \\
1102 & K8 & 4,096 & 5.1972 & 3.267461 & 10.077 & 23.055 \\
1103 & K4 & 4,986 & 5.2120 & 3.255530 & 9.661 & 22.550 \\
1103 & K6 & 4,498 & 5.1973 & 3.255306 & 9.084 & 22.065 \\
1103 & K8 & 4,096 & 5.2061 & 3.270536 & 10.110 & 22.608 \\
1104 & K4 & 4,986 & 5.2068 & 3.253823 & 10.679 & 22.938 \\
1104 & K6 & 4,498 & 5.1944 & 3.257373 & 10.433 & 22.414 \\
1104 & K8 & 4,096 & 5.2040 & 3.272027 & 11.029 & 23.501 \\
\bottomrule
\end{tabular}


==> tables/training_summary.tex <==
% Generated from frozen final observations; no estimation.
\begin{tabular}{@{}p{112pt}p{350pt}@{}}
\toprule
Item & Setting \\
\midrule
Model / parameters & Parcae / 144,323,136 and 388,003,328; random initialization \\
Device / GPUs per trial & NVIDIA A800 80GB / 1; up to 8 independent concurrent trials \\
Quality-training updates & 4,096--20,095 updates; exact configurations in the endpoint ledgers \\
Pilot / quality seeds & 1101 / exploration 1102--1104; replications 1105--1106; selected-rate 1201--1202; 388M 1204--1205 \\
Global batch / accumulation & 128 sequences / 16 microbatches of 8 sequences \\
Context / targets per update & 1,024 / 131,072 \\
Sampled forward depth & $\mu=16$ (main), $\mu=8$ (historical secondary); $T=\max(1,\mathrm{Poisson}(\mu))$ \\
Optimizer & Native Muon + AdamW; global gradient clipping at norm 1 \\
Learning-rate scale & 0.008 original controls; complete 144M grid 0.004/0.008/0.016; selected short/long 0.016/0.008; 388M 0.004. Constant first half, linear cooldown thereafter; no warmup \\
Numerical precision & BF16 autocast; FP32 parameters and optimizer states \\
Recorded GPU-hours & 577.1 pre-strengthening process hours; 624.458 added pure-training hours and 0.044419 engineering wall-hours, reported separately in Appendix A.3 \\
\bottomrule
\end{tabular}


==> tables/uncertainty.tex <==
% Native, selectable table; generated from saved observations.
\begin{tabular}{@{}llrrll@{}}
\toprule
Budget & Seed & $\Delta L$ & $\Delta$ correct & 95\% block CI & LOTO CORE$\times100$ \\
\midrule
1x & 1102 & -0.01997 & +26 & [-0.02060, -0.01937] & [-0.375, +0.281] \\
1x & 1103 & -0.01501 & +3 & [-0.01550, -0.01452] & [+0.055, +0.645] \\
1x & 1104 & -0.01820 & +29 & [-0.01886, -0.01755] & [+0.053, +0.744] \\
2x & 1104 & -0.00630 & +26 & [-0.00684, -0.00576] & [+0.197, +0.918] \\
4x & 1102 & -0.00096 & +85 & [-0.00156, -0.00036] & [+1.660, +2.504] \\
4x & 1104 & +0.00383 & +22 & [+0.00326, +0.00437] & [+1.755, +2.534] \\
\bottomrule
\end{tabular}

